On computing distances and latencies in Link Streams

Link Streams were proposed a few years ago as a model of temporal networks. We seek to understand the topological and temporal nature of those objects through efficiently computing the distances, latencies and lengths of shortest fastest paths. We develop different algorithms to compute those values efficiently. Proofs of correctness for those methods are presented as well as bounds on their temporal complexities as functions of link stream parameters. One purpose of this study is to help develop algorithms to compute centrality functions on link streams such as the betweenness centrality and the closeness centrality.

==> ressources/ls_sfp.tex <==
\begin{tikzpicture}[auto, thick, transform shape, scale = 1] 
\tikzstyle{every node} = [ellipse, minimum size = 0pt]
\draw (-1,3) node(v30) {$d$};
\draw (10,3) node(v31) {}; 
\draw (-1,5) node(v50) {$f$};
\draw (10,5) node(v51) {}; 
\draw (-1,2) node(v20) {$c$};
\draw (10,2) node(v21) {}; 
\draw (-1,0) node(v00) {$a$};
\draw (10,0) node(v01) {}; 
\draw (-1,6) node(v60) {$g$};
\draw (10,6) node(v61) {}; 
\draw (-1,1) node(v10) {$b$};
\draw (10,1) node(v11) {}; 
\draw (-1,4) node(v40) {$e$};
\draw (10,4) node(v41) {};
\path[draw,dashed] (0,3) -- (v31); 
\path[draw,dashed] (0,5) -- (v51); 
\path[draw,dashed] (0,2) -- (v21); 
\path[draw,dashed] (0,0) -- (v01); 
\path[draw,dashed] (0,6) -- (v61); 
\path[draw,dashed] (0,1) -- (v11); 
\path[draw,dashed] (0,4) -- (v41); 

\draw (1,6) node(v16) [fill=black] {};
\draw (2,6) node(v26) [fill=black] {};
\draw (2,5) node(v25) [fill=black] {};
\draw (4,6) node(v46) [fill=black] {};
\draw (4,4) node(v44) [fill=black] {};
\draw (5,4) node(v54) [fill=black] {};
\draw (5,2) node(v52) [fill=black] {};
\draw (6,2) node(v62) [fill=black] {};
\draw (6,1) node(v61) [fill=black] {};
\draw (7,2) node(v72) [fill=black] {};
\draw (7,1) node(v71) [fill=black] {};
\draw (7,0) node(v70) [fill=black] {};
\draw (9,5) node(v95) [fill=black] {};
\draw (9,0) node(v90) [fill=black] {};

\path[draw=darkgreen,line width=2pt] (v26) edge [bend left] (v25);
\path[draw=darkgreen,line width=2pt] (v95) edge [bend left] (v90);
\path[draw=darkgreen,line width=2pt,dashed] (v25) -- (v95);

\path[draw=lightblue,line width=3pt] (v46) edge [bend left] (v44);
\path[draw=lightblue,line width=3pt] (v54) edge [bend left] (v52);
\path[draw=lightblue,line width=3pt] (v72) edge [bend left] (v70);
\path[draw=lightblue,line width=3pt,dashed] (v44) -- (v54);
\path[draw=lightblue,line width=3pt,dashed] (v52) -- (v72);

\path[draw=darkyellow,line width=1pt] (v46) edge [bend left] (v44);
\path[draw=darkyellow,line width=1pt] (v54) edge [bend left] (v52);
\path[draw=darkyellow,line width=1pt] (v62) edge [bend left] (v61);
\path[draw=darkyellow,line width=1pt] (v71) edge [bend left] (v70);
\path[draw=darkyellow,line width=1pt,dashed] (v44) -- (v54);
\path[draw=darkyellow,line width=1pt,dashed] (v52) -- (v62);
\path[draw=darkyellow,line width=1pt,dashed] (v61) -- (v71);

\node[draw=darkred, double, fit = (v16)] {};
\node[draw=darkred, double, fit = (v90)] {};

\draw[thick] (0,-0.95) -- (0,-1.05) node[below] {$0$};
\draw[thick] (1,-0.95) -- (1,-1.05) node[below] {$1$};
\draw[thick] (2,-0.95) -- (2,-1.05) node[below] {$2$};
\draw[thick] (3,-0.95) -- (3,-1.05) node[below] {$3$};
\draw[thick] (4,-0.95) -- (4,-1.05) node[below] {$4$};
\draw[thick] (5,-0.95) -- (5,-1.05) node[below] {$5$};
\draw[thick] (6,-0.95) -- (6,-1.05) node[below] {$6$};
\draw[thick] (7,-0.95) -- (7,-1.05) node[below] {$7$};
\draw[thick] (8,-0.95) -- (8,-1.05) node[below] {$8$};
\draw[thick] (9,-0.95) -- (9,-1.05) node[below] {$9$};
\draw (-1,-1) node(ut) {};
\draw (10,-1) node[label={[label distance = 0.5mm]225:$t$}](vt) {};
\path[->,draw] (ut) -- (vt);

\end{tikzpicture}

==> ressources/ls_simpleex.tex <==
\begin{tikzpicture}[auto, thick, transform shape]
\tikzstyle{every node} = [ellipse, minimum size = 0pt]
\draw (-1,2) node(v20) {$c$};
\draw (4,2) node(v21) {}; 
\draw (-1,0) node(v00) {$a$};
\draw (4,0) node(v01) {}; 
\draw (-1,3) node(v30) {$d$};
\draw (4,3) node(v31) {}; 
\draw (-1,1) node(v10) {$b$};
\draw (4,1) node(v11) {}; 
\path[draw,dashed] (0,2) -- (v21); 
\path[draw,dashed] (0,0) -- (v01); 
\path[draw,dashed] (0,3) -- (v31); 
\path[draw,dashed] (0,1) -- (v11); 

\draw (0,3) node(v1) [fill=black] {};
\draw (0,2) node(v2) [fill=black] {};
\draw (0,1) node(v) {};
\draw (0,0) node(v) {};
\draw (1,3) node(v) {};
\draw (1,2) node(v3p) [fill=black] {};
\draw (1,1) node(v2p) [fill=black] {};
\draw (1,0) node(v) {};
\draw (2,3) node(v) {};
\draw (2,2) node(v3) [fill=black] {};
\draw (2,1) node(v4) [fill=black] {};
\draw (2,0) node(v) {};
\draw (3,3) node(v) [fill=black] {};
\draw (3,1) node(v5) [fill=black] {};
\draw (3,0) node(v6) [fill=black] {};
\draw (3,3) node(v7) [fill=black] {};
\draw (3,2) node(v8) [fill=black] {};

\path[draw] (v1) edge [bend left] (v2);
\path[draw] (v5) edge [bend left] (v6);
\draw (v7) edge [bend left] (v8);

\draw (v2p) edge [bend right] coordinate[midway](m2p) (v3p);
\path[opacity=0] (v3) edge [bend left] coordinate[midway](m3p) (v4);
\path[draw] (m2p) -- (m3p);

\path[draw, line width=3pt, darkgreen] (v1) edge [bend left] (v2);
\path[draw, line width=3pt, dashed, darkgreen] (v2) edge (v3p);
\path[draw, line width=3pt, darkgreen] (v3p) edge [bend left] (v2p);
\path[draw, line width=3pt, dashed, darkgreen] (v2p) edge (v4);
\path[draw, line width=3pt, dashed, darkgreen] (v4) edge (v5);
\path[draw, line width=3pt, darkgreen] (v5) edge [bend left] (v6);

\path[draw, line width=1.5pt, lightblue] (v1) edge [bend left] (v2);
\path[draw, line width=1.5pt, dashed, lightblue] (v2) edge (v3);
\path[draw, line width=1.5pt, lightblue] (v3) edge [bend left] (v4);
\path[draw, line width=1.5pt, dashed, lightblue] (v4) edge (v5);
\path[draw, line width=1.5pt, lightblue] (v5) edge [bend left] (v6);


\node[draw=darkred, double, fit = (v1)] {};
\node[draw=darkred, double, fit = (v6)] {};


\draw[thick] (0,-0.95) -- (0,-1.05) node[below] {$0$};
\draw[thick] (1,-0.95) -- (1,-1.05) node[below] {$1$};
\draw[thick] (2,-0.95) -- (2,-1.05) node[below] {$2$};
\draw[thick] (3,-0.95) -- (3,-1.05) node[below] {$3$};
\draw[thick] (4,-0.95) -- (4,-1.05) node[below] {$4$};
\draw (-1,-1) node(ut) {};
\draw (5,-1) node[label={[label distance = 0.5mm]225:$t$}](vt) {};
\path[->,draw] (ut) -- (vt);
\end{tikzpicture}
